The neutron-proton charge-exchange amplitudes measured in the dp -> ppn reaction

The unpolarised differential cross section and the two deuteron tensor analysing powers A_{xx} and A_{yy} of the pol{d}p -> (pp)n charge-exchange reaction have been measured with the ANKE spectrometer at the COSY storage ring. Using deuteron beams with energies 1.2, 1.6, 1.8, and 2.27 GeV, data were obtained for small momentum transfers to a (pp) system with low excitation energy. The results at the three lower energies are consistent with impulse approximation predictions based upon the current knowledge of the neutron-proton amplitudes. However, at 2.27GeV, where these amplitudes are far more uncertain, agreement requires a reduction in the overall double-spin-flip contribution, with an especially significant effect in the longitudinal direction. These conclusions are supported by measurements of the deuteron-proton spin-correlation parameters C_{x,x} and C_{y,y} that were carried out in the pol{d}pol{p} -> (pp)n reaction at 1.2 and 2.27GeV. The values obtained for the proton analysing power also suggest the need for a radical re-evaluation of the neutron-proton elastic scattering amplitudes at the higher energy. It is therefore clear that such measurements can provide a valuable addition to the neutron-proton database in the charge-exchange region.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

